Engineering Multilevel Graph Partitioning Algorithms

We present a multi-level graph partitioning algorithm using novel local improvement algorithms and global search strategies transferred from the multi-grid community. Local improvement algorithms are based max-flow min-cut computations and more localized FM searches. By combining these techniques, we obtain an algorithm that is fast on the one hand and on the other hand is able to improve the best known partitioning results for many inputs. For example, in Walshaw's well known benchmark tables we achieve 317 improvements for the tables 1%, 3% and 5% imbalance. Moreover, in 118 additional cases we have been able to reproduce the best cut in this benchmark.

==> (inline-0) <==
\begin{tabular}{|l|r|r|}
\hline
\multicolumn{3}{|l|}{Medium sized instances} \\
\hline
graph & $n$ & $m$ \\
\hline
rgg17	 & $2^{17}$ 	& 1\,457\,506\\
rgg18 	 & $2^{18}$  	& 3\,094\,566\\
Delaunay17	 & $2^{17}$	& 786\,352\\
Delaunay18 	 & $2^{18}$ 	& 1\,572\,792\\
\hline
bcsstk29 	&	13\,992 &	605\,496\\
4elt 		&	15\,606 & 	91\,756\\
fesphere  	& 	16\,386 & 	98\,304\\
cti  		&	16\,840 & 	96\,464\\	
memplus 	&	17\,758 &	108\,384\\
cs4 	 	&       33\,499 & 	87\,716\\
pwt 		&	36\,519 & 	289\,588\\
bcsstk32 	&	44\,609 &	1\,970\,092\\	
body 		& 45\,087 	& 327\,468\\
t60k 		& 60\,005 	& 178\,880\\
wing  		& 62\,032 	& 243\,088\\
%brack2  	& 62\,631  	& 733\,118\\
finan512 	& 74\,752 	& 522\,240\\	
rotor & 99\,617 & 1\,324\,862 \\
\hline
bel & 463\,514 & 1\,183\,764\\
nld & 893\,041 & 2\,279\,080\\
\hline
af\_shell9 	& 504\,855 & 17\,084\,020\\
\hline
\hline
%\end{tabular}
%\quad
%\quad
%\quad
%\quad
%\begin{tabular}{|l|r|r|}
%\hline
\multicolumn{3}{|l|}{Large instances} \\
\hline
%graph & $n$ & $m$ \\
%\hline
rgg20 		& $2^{20}$ 	& 13\,783\,240   \\
Delaunay20 		& $2^{20}$ 	& 12\,582\,744  \\
\hline
fetooth	 	& 78\,136  	& 905\,182\\
598a  		& 110\,971 	& 1\,483\,868\\
ocean 		& 143\,437 	& 819\,186\\
144  		& 144\,649 	& 2\,148\,786\\
wave 		& 156\,317 	& 2\,118\,662  \\
m14b 		& 214\,765 	& 3\,358\,036 \\
auto 		& 448\,695 	& 6\,629\,222 \\
\hline
deu & 4\,378\,446 & 10\,967\,174  \\
eur & 18\,029\,721 & 44\,435\,372 \\
\hline
af\_shell10 & 1\,508\,065 & 51\,164\,260  \\
\hline
%\multicolumn{3}{|l|}{Social networks} \\
%\hline
%coAuthorsDBLP 	& 299\,067 & 1\,955\,352\\       
%citationCiteseer & 434\,102 & 32\,073\,440 \\       
%coAuthorsCiteseer & 227\,320 & 1\,628268 \\
%cnr2000 & 325\,557 & 3\,216\,152 \\ 
%coPapersDBLP & 540\,486& 30\,491\,458\\ 
%\hline
\end{tabular}
\begin{tabular}{|l|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}\hline
			Variant & \multicolumn{4}{c|}{(+Flow, -MB, -FM )} & \multicolumn{4}{c|}{(+Flow, +MB, -FM)} & \multicolumn{4}{c|}{(+Flow, -MB, +FM)} &  \multicolumn{4}{c|}{(+Flow, +MB, +FM)}\\
                        \hline
			$\alpha' $        & Avg.  & Best.  & Bal. & $t$  & Avg.  & Best.  &  Bal. & $t$  & Avg.  & Best.  & Bal. & $t$ & Avg.  & Best.  & Bal. & $t$ \\
			\hline 
			$16$ & \numprint{3031} & \numprint{2888} & \numprint{1.025} & \numprint{4.17} & \numprint{2950} & \numprint{2841} & \numprint{1.023} & \numprint{3.92} & \numprint{2802} & \numprint{2704} & \numprint{1.025} & \numprint{4.30} & \numprint{2774} & \numprint{2688} & \numprint{1.023} & \numprint{5.01}\\
			$8$  & \numprint{3044} & \numprint{2905} & \numprint{1.025} & \numprint{2.11} & \numprint{2962} & \numprint{2855} & \numprint{1.023} & \numprint{2.07} & \numprint{2806} & \numprint{2705} & \numprint{1.025} & \numprint{2.41} & \numprint{2778} & \numprint{2693} & \numprint{1.023} & \numprint{2.72}\\
			$4$  & \numprint{3126} & \numprint{2963} & \numprint{1.024} & \numprint{1.24} & \numprint{3041} & \numprint{2933} & \numprint{1.021} & \numprint{1.29} & \numprint{2825} & \numprint{2723} & \numprint{1.025} & \numprint{1.62} & \numprint{2800} & \numprint{2706} & \numprint{1.022} & \numprint{1.76}\\
			$2$  & \numprint{3374} & \numprint{3180}& \numprint{1.022} & \numprint{0.90} & \numprint{3274} & \numprint{3107} & \numprint{1.018} & \numprint{0.96} & \numprint{2869} & \numprint{2758} & \numprint{1.024} & \numprint{1.31} & \numprint{2855} & \numprint{2746} & \numprint{1.021} & \numprint{1.39}\\
			$1$  & \numprint{3698} & \numprint{3488} & \numprint{1.018} & \numprint{0.76} & \numprint{3587} & \numprint{3410} & \numprint{1.016} & \numprint{0.80} & \numprint{2926} & \numprint{2804} & \numprint{1.024} & \numprint{1.19} & \numprint{2923} & \numprint{2802} & \numprint{1.023} & \numprint{1.22}\\
			\hline
			(-Flow, -MB, +FM)& \numprint{2974} & \numprint{2851} & \numprint{1.025} & \numprint{1.13} & \multicolumn{12}{c|}{}\\
                        \hline
\end{tabular}
\begin{tabular}{|l|r|r|r|}\hline
			Effectiveness  & \multicolumn{3}{c|}{}\\
                        (+Flow, +MB, -FM) & Avg. & Best. & Bal.\\
			\hline 
			$\alpha'=1$&\numprint{3389}&\numprint{3351}&\numprint{1.016}  \\
			2          &\numprint{3088}&\numprint{3049}&\numprint{1.017} \\
			4          &\numprint{2922}&\numprint{2892}&\numprint{1.022} \\
			8          &\numprint{2865}&\numprint{2841}&\numprint{1.023} \\
			16         &\numprint{2870}&\numprint{2839}&\numprint{1.023} \\
\hline
                        (-Flow, -MB, +FM)&\numprint{2833}&\numprint{2803}&\numprint{1.025}  \\
			\hline

\end{tabular} \\
\vspace*{0.3cm}
\begin{tabular}{|l|r|r|r|r|}\hline
          Effectiveness & \multicolumn{3}{c|}{}\\  
          (+Flow,-MB, +FM) & Avg. & Best. & Bal.\\

         \hline
                 $\alpha'=1$& \numprint{2786} & \numprint{2759} & \numprint{1.024}\\
                 2          & \numprint{2748} & \numprint{2724} & \numprint{1.024}\\
                 4          & \numprint{2721} & \numprint{2698} & \numprint{1.025}\\
                 8          & \numprint{2718} & \numprint{2690} & \numprint{1.025}\\
                 16         & \numprint{2730} & \numprint{2697} & \numprint{1.025}\\
\hline
                 (-Flow, -MB, +FM)& \numprint{2831} & \numprint{2801} & \numprint{1.025}\\
                 \hline

                 \end{tabular} \\

\vspace*{0.3cm}
		\begin{tabular}{|l|r|r|r|}\hline
                        Effectiveness & \multicolumn{3}{c|}{} \\
			(+Flow,+MB,+FM) & Avg. & Best. & Bal.\\
			\hline 
			$\alpha'=1$      & \numprint{2781} & \numprint{2754} & \numprint{1.023}\\
			2                & \numprint{2735} & \numprint{2711} & \numprint{1.021}\\
			4                & \numprint{2702} & \numprint{2682} & \numprint{1.022}\\
			8                & \numprint{2699} & \numprint{2675} & \numprint{1.023}\\
			16               & \numprint{2711} & \numprint{2682} & \numprint{1.022}\\
\hline
		        (-Flow, -MB, +FM)& \numprint{2827} & \numprint{2799} & \numprint{1.025}\\
			\hline

		\end{tabular}
\begin{tabular}{|l|r|r|r|r||r|r|}\hline

                  Algorithm & Avg. & Best. & Bal. &$t$ & Eff. Avg. & Eff. Best. \\

                  \hline
                  2 F-cycle        & \numprint{2895} & \numprint{2773} & \numprint{1.023} & \numprint{2.31} & \numprint{2806} & \numprint{2760}\\
                  3 V-cycle        & \numprint{2895} & \numprint{2776} & \numprint{1.023} & \numprint{2.49} & \numprint{2810} & \numprint{2766}\\
                  2 W-cycle        & \numprint{2889} & \numprint{2765} & \numprint{1.024} & \numprint{2.77} & \numprint{2810} & \numprint{2760}\\
                  1 W-cycle        & \numprint{2934} & \numprint{2810} & \numprint{1.024} & \numprint{1.38} & \numprint{2815} & \numprint{2773}\\
                  1 F-cycle        & \numprint{2941} & \numprint{2813} & \numprint{1.024} & \numprint{1.18} & \numprint{2816} & \numprint{2783}\\
                  2 V-cycle        & \numprint{2918} & \numprint{2796} & \numprint{1.024} & \numprint{1.67} & \numprint{2817} & \numprint{2778}\\
                  1 V-cycle        & \numprint{2973} & \numprint{2841} & \numprint{1.024} & \numprint{0.85} & \numprint{2834} & \numprint{2801}\\
                  \hline
\end{tabular}
\begin{tabular}{|r|rrr|rrr|rrr|rrr|rrr|rrr|rrr|rrr|rrr|rrr| } 
\hline
$k$ & \multicolumn{3}{c}{Strong} & \multicolumn{3}{c}{-Kway}  & \multicolumn{3}{c}{-Multitry} & \multicolumn{3}{c}{-Cyc}& \multicolumn{3}{c}{-MB} & \multicolumn{3}{c|}{-Flow}  \\
\hline
 &Avg. & Best. & $t$   & Avg. & Best. & $t$  & Avg. & Best. & $t$ & Avg. & Best. & $t$& Avg. & Best. & $t$&  Avg. & Best. & $t$   \\
\hline
2   & \numprint{561}  & \numprint{548}  & \numprint{2.85}  & \numprint{561}  & \numprint{548}  & \numprint{2.87}  &  \numprint{564} & \numprint{549}  & \numprint{2.68}  &   \numprint{568}  & \numprint{549}  & \numprint{1.42}  &  \numprint{575} & \numprint{551}  & \numprint{1.33}  &  \numprint{627} & \numprint{582}  & \numprint{0.85}  \\  
4   & \numprint{1286} & \numprint{1242} & \numprint{5.13}  & \numprint{1287} & \numprint{1236} & \numprint{5.28}  & \numprint{1299} & \numprint{1244} & \numprint{4.26}  &   \numprint{1305} & \numprint{1248} & \numprint{2.40}  & \numprint{1317} & \numprint{1254} & \numprint{2.18}  & \numprint{1413} & \numprint{1342} & \numprint{1.02} \\ 
8   & \numprint{2314} & \numprint{2244} & \numprint{7.52}  & \numprint{2314} & \numprint{2241} & \numprint{7.82}  & \numprint{2345} & \numprint{2273} & \numprint{5.34}  &   \numprint{2356} & \numprint{2279} & \numprint{3.11}  & \numprint{2375} & \numprint{2295} & \numprint{2.70}  & \numprint{2533} & \numprint{2441} & \numprint{1.32} \\ 
16  & \numprint{3833} & \numprint{3746} & \numprint{11.26} & \numprint{3829} & \numprint{3735} & \numprint{11.73} & \numprint{3907} & \numprint{3813} & \numprint{6.40}  &   \numprint{3937} & \numprint{3829} & \numprint{3.79}  & \numprint{3970} & \numprint{3867} & \numprint{3.32}  & \numprint{4180} & \numprint{4051} & \numprint{1.80} \\ 
32  & \numprint{6070} & \numprint{5936} & \numprint{16.36} & \numprint{6064} & \numprint{5949} & \numprint{17.12} & \numprint{6220} & \numprint{6087} & \numprint{7.72}  &   \numprint{6269} & \numprint{6138} & \numprint{4.77}  & \numprint{6323} & \numprint{6177} & \numprint{4.20}  & \numprint{6573} & \numprint{6427} & \numprint{2.60} \\
64  & \numprint{9606} & \numprint{9466} & \numprint{25.09} & \numprint{9597} & \numprint{9449} & \numprint{26.09} & \numprint{9898} & \numprint{9742} & \numprint{9.69}  &   \numprint{9982} & \numprint{9823} & \numprint{6.35}  & \numprint{10066}& \numprint{9910} & \numprint{5.71}  & \numprint{10359}& \numprint{10199}& \numprint{3.94}   \\
\hline
Avg.& \numprint{2683} & \numprint{2617} & \numprint{8.93}  & \numprint{2682} & \numprint{2614} & \numprint{9.23}  & \numprint{2729} & \numprint{2656} & \numprint{5.55}  &   \numprint{2748} & \numprint{2668} & \numprint{3.27} & \numprint{2773} & \numprint{2686} & \numprint{2.92}  & \numprint{2934} & \numprint{2823} & \numprint{1.66}  \\ 
\hline
\end{tabular}

\vspace*{0.3cm}

\begin{tabular}{|r|rr|rr|rr|rr|rr|rr|rr|rr|rr|rr|rr|rr|rr|rr|rr| } 
\hline
Effectiveness & \multicolumn{2}{c}{Strong} & \multicolumn{2}{c}{-Kway}  & \multicolumn{2}{c}{-Multitry} & \multicolumn{2}{c}{-Cyc}& \multicolumn{2}{c}{-MB} & \multicolumn{2}{c|}{-Flow}  \\
\hline

 $k$&Avg. & Best.  & Avg. & Best. & Avg. & Best.& Avg. & Best.& Avg. & Best.&  Avg. & Best.\\
\hline

2     & \numprint{550}  & \numprint{547}  & \numprint{550}  & \numprint{548}  & \numprint{550}  & \numprint{548}  &  \numprint{549}  & \numprint{548}  & \numprint{552}  & \numprint{549}  & \numprint{581}  & \numprint{573}   \\ 
4     & \numprint{1251} & \numprint{1240} & \numprint{1251} & \numprint{1243} & \numprint{1257} & \numprint{1246} &  \numprint{1255} & \numprint{1245} & \numprint{1263} & \numprint{1252} & \numprint{1316} & \numprint{1299}   \\ 
8     & \numprint{2263} & \numprint{2242} & \numprint{2270} & \numprint{2249} & \numprint{2280} & \numprint{2267} &  \numprint{2277} & \numprint{2263} & \numprint{2289} & \numprint{2273} & \numprint{2408} & \numprint{2387}   \\ 
16    & \numprint{3773} & \numprint{3745} & \numprint{3769} & \numprint{3742} & \numprint{3830} & \numprint{3795} &  \numprint{3828} & \numprint{3799} & \numprint{3846} & \numprint{3813} & \numprint{4029} & \numprint{3996}   \\ 
32    & \numprint{6000} & \numprint{5943} & \numprint{6001} & \numprint{5947} & \numprint{6116} & \numprint{6078} &  \numprint{6139} & \numprint{6099} & \numprint{6170} & \numprint{6128} & \numprint{6403} & \numprint{6369}   \\ 
64    & \numprint{9523} & \numprint{9463} & \numprint{9502} & \numprint{9437} & \numprint{9745} & \numprint{9702} &  \numprint{9811} & \numprint{9754} & \numprint{9881} & \numprint{9829} & \numprint{10139}& \numprint{10085}  \\ 
\hline 
Avg.  & \numprint{2636} & \numprint{2616} & \numprint{2636} & \numprint{2618} & \numprint{2668} & \numprint{2650} &  \numprint{2669} & \numprint{2653} & \numprint{2684} & \numprint{2666} & \numprint{2799} & \numprint{2775}   \\ 
\hline 
\end{tabular}
\begin{tabular}{|r|rrr|rrr|rrr|rrr|rrr|rrr|rrr|rrr|rrr|rrr| } 
\hline
$k$ & \multicolumn{3}{c}{Strong} & \multicolumn{3}{c}{-Kway}  & \multicolumn{3}{c}{-Multitry} & \multicolumn{3}{c}{-Cyc}& \multicolumn{3}{c}{-MB} & \multicolumn{3}{c|}{-Flow}  \\
\hline
 &Avg. & Best. & $t$   & Avg. & Best. & $t$  & Avg. & Best. & $t$ & Avg. & Best. & $t$& Avg. & Best. & $t$&  Avg. & Best. & $t$   \\
\hline
2   & \numprint{561}  & \numprint{548}  & \numprint{2.85}  & \numprint{0.00}  & \numprint{0.00}  & \numprint{2.87}  & \numprint{0.53} & \numprint{0.18} & \numprint{2.68} & \numprint{1.25} & \numprint{0.18} & \numprint{1.42} & \numprint{2.50} & \numprint{0.55} & \numprint{1.33} & \numprint{11.76} & \numprint{6.20} & \numprint{0.85} \\
4   & \numprint{1286} & \numprint{1242} & \numprint{5.13}  & \numprint{0.08}  & \numprint{-0.48} & \numprint{5.28}  & \numprint{1.01} & \numprint{0.16} & \numprint{4.26} & \numprint{1.48} & \numprint{0.48} & \numprint{2.40} & \numprint{2.41} & \numprint{0.97} & \numprint{2.18} & \numprint{9.88}  & \numprint{8.05} & \numprint{1.02} \\
8   & \numprint{2314} & \numprint{2244} & \numprint{7.52}  & \numprint{0.00}  & \numprint{-0.13} & \numprint{7.82}  & \numprint{1.34} & \numprint{1.29} & \numprint{5.34} & \numprint{1.82} & \numprint{1.56} & \numprint{3.11} & \numprint{2.64} & \numprint{2.27} & \numprint{2.70} & \numprint{9.46}  & \numprint{8.78} & \numprint{1.32} \\
16  & \numprint{3833} & \numprint{3746} & \numprint{11.26} & \numprint{-0.10} & \numprint{-0.29} & \numprint{11.73} & \numprint{1.93} & \numprint{1.79} & \numprint{6.40} & \numprint{2.71} & \numprint{2.22} & \numprint{3.79} & \numprint{3.57} & \numprint{3.23} & \numprint{3.32} & \numprint{9.05}  & \numprint{8.14} & \numprint{1.80} \\
32  & \numprint{6070} & \numprint{5936} & \numprint{16.36} & \numprint{-0.10} & \numprint{0.22}  & \numprint{17.12} & \numprint{2.47} & \numprint{2.54} & \numprint{7.72} & \numprint{3.28} & \numprint{3.40} & \numprint{4.77} & \numprint{4.17} & \numprint{4.06} & \numprint{4.20} & \numprint{8.29}  & \numprint{8.27} & \numprint{2.60} \\
64  & \numprint{9606} & \numprint{9466} & \numprint{25.09} & \numprint{-0.09} & \numprint{-0.18} & \numprint{26.09} & \numprint{3.04} & \numprint{2.92} & \numprint{9.69} & \numprint{3.91} & \numprint{3.77} & \numprint{6.35} & \numprint{4.79} & \numprint{4.69} & \numprint{5.71} & \numprint{7.84}  & \numprint{7.74} & \numprint{3.94} \\
\hline
Avg.& \numprint{2683} & \numprint{2617} & \numprint{8.93}  & \numprint{-0.04} & \numprint{-0.11} & \numprint{9.23}  & \numprint{1.71} & \numprint{1.49} & \numprint{5.55} & \numprint{2.42} & \numprint{1.95} & \numprint{3.27} & \numprint{3.35} & \numprint{2.64} & \numprint{2.92} & \numprint{9.36}  & \numprint{7.87} & \numprint{1.66} \\

\hline
\end{tabular}

\vspace*{0.3cm}

%15-11-2010T07-25-15

\begin{tabular}{|r|rr|rr|rr|rr|rr|rr|rr|rr|rr|rr|rr|rr|rr|rr|rr| } 
\hline
Effectiveness & \multicolumn{2}{c}{Strong} & \multicolumn{2}{c}{-Kway}  & \multicolumn{2}{c}{-Multitry} & \multicolumn{2}{c}{-Cyc}& \multicolumn{2}{c}{-MB} & \multicolumn{2}{c|}{-Flow}  \\
\hline

 $k$&Avg. & Best.  & Avg. & Best. & Avg. & Best.& Avg. & Best.& Avg. & Best.&  Avg. & Best.\\
\hline

2     & \numprint{550}  & \numprint{547}  & \numprint{0.00}  & \numprint{0.18}  & \numprint{0.00} & \numprint{0.18} & \numprint{-0.18} & \numprint{0.18} & \numprint{0.36} & \numprint{0.37} & \numprint{5.64} & \numprint{4.75} \\
4     & \numprint{1251} & \numprint{1240} & \numprint{0.00}  & \numprint{0.24}  & \numprint{0.48} & \numprint{0.48} & \numprint{0.32}  & \numprint{0.40} & \numprint{0.96} & \numprint{0.97} & \numprint{5.20} & \numprint{4.76} \\
8     & \numprint{2263} & \numprint{2242} & \numprint{0.31}  & \numprint{0.31}  & \numprint{0.75} & \numprint{1.12} & \numprint{0.62}  & \numprint{0.94} & \numprint{1.15} & \numprint{1.38} & \numprint{6.41} & \numprint{6.47} \\
16    & \numprint{3773} & \numprint{3745} & \numprint{-0.11} & \numprint{-0.08} & \numprint{1.51} & \numprint{1.34} & \numprint{1.46}  & \numprint{1.44} & \numprint{1.93} & \numprint{1.82} & \numprint{6.79} & \numprint{6.70} \\
32    & \numprint{6000} & \numprint{5943} & \numprint{0.02}  & \numprint{0.07}  & \numprint{1.93} & \numprint{2.27} & \numprint{2.32}  & \numprint{2.62} & \numprint{2.83} & \numprint{3.11} & \numprint{6.72} & \numprint{7.17} \\
64    & \numprint{9523} & \numprint{9463} & \numprint{-0.22} & \numprint{-0.27} & \numprint{2.33} & \numprint{2.53} & \numprint{3.02}  & \numprint{3.08} & \numprint{3.76} & \numprint{3.87} & \numprint{6.47} & \numprint{6.57} \\
\hline 
Avg.  & \numprint{2636} & \numprint{2616} & \numprint{0.00}  & \numprint{0.08}  & \numprint{1.21} & \numprint{1.30} & \numprint{1.25}  & \numprint{1.41} & \numprint{1.82} & \numprint{1.91} & \numprint{6.18} & \numprint{6.08} \\
\hline 
\end{tabular}
\begin{tabular}{|r|rrr|rrr|rrr|rrr|rrr|rrr| } 
\hline
$k$ & \multicolumn{3}{c}{Strong} & \multicolumn{3}{c}{-Kway}  & \multicolumn{3}{c}{-Multitry} & \multicolumn{3}{c}{-MB}& \multicolumn{3}{c|}{-Flows}  \\
\hline

 & Avg. & Best. & $t$ & Avg. & Best. & $t$ & Avg. & Best. & $t$ & Avg. & Best. & $t$& Avg. & Best. & $t$  \\
\hline 
2 &
\numprint{561} & \numprint{548} & \numprint{2.85}    &
\numprint{561} & \numprint{548} & \numprint{2.86}    &
\numprint{561} & \numprint{548} & \numprint{2.72}    &
\numprint{564} & \numprint{548} & \numprint{2.70}    &
\numprint{582} & \numprint{559} & \numprint{1.94}   
\\
4 &
\numprint{1286} & \numprint{1242} & \numprint{5.14}    &
\numprint{1287} & \numprint{1236} & \numprint{5.29}    &
\numprint{1293} & \numprint{1240} & \numprint{4.23}    &
\numprint{1290} & \numprint{1239} & \numprint{4.68}    &
\numprint{1312} & \numprint{1252} & \numprint{2.95}    
\\
8 &
\numprint{2314} & \numprint{2244} & \numprint{7.52}    &
\numprint{2314} & \numprint{2241} & \numprint{7.81}    &
\numprint{2337} & \numprint{2271} & \numprint{5.24}    &
\numprint{2322} & \numprint{2249} & \numprint{6.88}    &
\numprint{2347} & \numprint{2270} & \numprint{4.88}    
\\
16 &
\numprint{3833} & \numprint{3746} & \numprint{11.19}    &
\numprint{3829} & \numprint{3735} & \numprint{11.69}    &
\numprint{3894} & \numprint{3799} & \numprint{6.27}    &
\numprint{3838} & \numprint{3747} & \numprint{10.41}    &
\numprint{3870} & \numprint{3779} & \numprint{8.22}    
\\
32 &
\numprint{6070} & \numprint{5936} & \numprint{16.38}    &
\numprint{6064} & \numprint{5949} & \numprint{17.15}    &
\numprint{6189} & \numprint{6055} & \numprint{7.67}    &
\numprint{6082} & \numprint{5948} & \numprint{15.42}    &
\numprint{6110} & \numprint{5977} & \numprint{13.17}    
\\
64 &
\numprint{9606} & \numprint{9466} & \numprint{25.08}    &
\numprint{9597} & \numprint{9449} & \numprint{26.02}    &
\numprint{9834} & \numprint{9680} & \numprint{9.78}    &
\numprint{9617} & \numprint{9478} & \numprint{24.02}    &
\numprint{9646} & \numprint{9509} & \numprint{21.19}    
\\
\hline
        Avg. & 
\numprint{2683} & \numprint{2617} & \numprint{8.93} & 
\numprint{2682} & \numprint{2614} & \numprint{9.23}  &  
\numprint{2717} & \numprint{2646} & \numprint{5.52} &  
\numprint{2690} & \numprint{2619} & \numprint{8.34}  &  
\numprint{2724} & \numprint{2643}&  \numprint{6.33}

\\
\hline

\hline
\end{tabular}

\vspace*{0.3cm}

%13-11-2010T-4-30-33
\begin{tabular}{|r|rr|rr|rr|rr|rr|rr|rr|rr|rr| } 
\hline
Effectiveness & \multicolumn{2}{c}{Strong} & \multicolumn{2}{c}{-Kway}  & \multicolumn{2}{c}{-Multitry} & \multicolumn{2}{c}{-MB}& \multicolumn{2}{c|}{-Flows}  \\
\hline
 $k$& Avg. & Best.  & Avg. & Best.  & Avg. & Best.  & Avg. & Best. & Avg. & Best.   \\
\hline 
2 &
\numprint{550} & \numprint{547} &
\numprint{550} & \numprint{548} &
\numprint{550} & \numprint{548} &
\numprint{550} & \numprint{548} &
\numprint{560} & \numprint{556} 
\\
4 &
\numprint{1251} & \numprint{1240} &
\numprint{1251} & \numprint{1243} &
\numprint{1254} & \numprint{1243} &
\numprint{1251} & \numprint{1241} &
\numprint{1266} & \numprint{1252} 
\\
8 &
\numprint{2263} & \numprint{2242} &
\numprint{2270} & \numprint{2249} &
\numprint{2276} & \numprint{2262} &
\numprint{2270} & \numprint{2246} &
\numprint{2281} & \numprint{2259} 
\\
16 &
\numprint{3771} & \numprint{3742} &
\numprint{3767} & \numprint{3741} &
\numprint{3810} & \numprint{3781} &
\numprint{3773} & \numprint{3747} &
\numprint{3797} & \numprint{3767} 
\\
32 &
\numprint{6000} & \numprint{5943} &
\numprint{6002} & \numprint{5950} &
\numprint{6090} & \numprint{6055} &
\numprint{6006} & \numprint{5955} &
\numprint{6028} & \numprint{5977} 
\\
64 &
\numprint{9523} & \numprint{9463} &
\numprint{9502} & \numprint{9437} &
\numprint{9681} & \numprint{9636} &
\numprint{9525} & \numprint{9470} &
\numprint{9548} & \numprint{9494} \\
\hline
Avg. & 
\numprint{2636} & \numprint{2616} &  
\numprint{2636} & \numprint{2618} & 
\numprint{2658} & \numprint{2642} & 
\numprint{2639} & \numprint{2619} & 
\numprint{2659} & \numprint{2637}

\\
\hline

\hline
\end{tabular}
\begin{tabular}{|r|rrr|rrr|rrr|rrr|rrr|rrr| } 
\hline
$k$ & \multicolumn{3}{c}{Strong} & \multicolumn{3}{c}{-Kway}  & \multicolumn{3}{c}{-Multitry} & \multicolumn{3}{c}{-MB}& \multicolumn{3}{c|}{-Flows}  \\
\hline

 & Avg. & Best. & $t$ & Avg. & Best. & $t$ & Avg. & Best. & $t$ & Avg. & Best. & $t$& Avg. & Best. & $t$  \\
\hline 
2  & \numprint{561}  & \numprint{548}  & \numprint{2.85}  & \numprint{0,00}  & \numprint{0,00}  & \numprint{2,86}  & \numprint{0,00} & \numprint{0,00}  & \numprint{2,72} & \numprint{0,53} & \numprint{0,00}  & \numprint{2,70}  & \numprint{3,74} & \numprint{2,01} & \numprint{1,94} \\
4  & \numprint{1286} & \numprint{1242} & \numprint{5.14}  & \numprint{0,08}  & \numprint{-0,48} & \numprint{5,29}  & \numprint{0,54} & \numprint{-0,16} & \numprint{4,23} & \numprint{0,31} & \numprint{-0,24} & \numprint{4,68}  & \numprint{2,02} & \numprint{0,81} & \numprint{2,95} \\
8  & \numprint{2314} & \numprint{2244} & \numprint{7.52}  & \numprint{0,00}  & \numprint{-0,13} & \numprint{7,81}  & \numprint{0,99} & \numprint{1,20}  & \numprint{5,24} & \numprint{0,35} & \numprint{0,22}  & \numprint{6,88}  & \numprint{1,43} & \numprint{1,16} & \numprint{4,88} \\
16 & \numprint{3833} & \numprint{3746} & \numprint{11.19} & \numprint{-0,10} & \numprint{-0,29} & \numprint{11,69} & \numprint{1,59} & \numprint{1,41}  & \numprint{6,27} & \numprint{0,13} & \numprint{0,03}  & \numprint{10,41} & \numprint{0,97} & \numprint{0,88} & \numprint{8,22} \\
32 & \numprint{6070} & \numprint{5936} & \numprint{16.38} & \numprint{-0,10} & \numprint{0,22}  & \numprint{17,15} & \numprint{1,96} & \numprint{2,00}  & \numprint{7,67} & \numprint{0,20} & \numprint{0,20}  & \numprint{15,42} & \numprint{0,66} & \numprint{0,69} & \numprint{13,17} \\
64 & \numprint{9606} & \numprint{9466} & \numprint{25.08} & \numprint{-0,09} & \numprint{-0,18} & \numprint{26,02} & \numprint{2,37} & \numprint{2,26}  & \numprint{9,78} & \numprint{0,11} & \numprint{0,13}  & \numprint{24,02} & \numprint{0,42} & \numprint{0,45} & \numprint{21,19} \\
\hline
        Avg. & \numprint{2683} & \numprint{2617} & \numprint{8.93} & \numprint{-0,04} & \numprint{-0,11} & \numprint{9,23}  & \numprint{1,27} & \numprint{1,11}  & \numprint{5,52} & \numprint{0,26} & \numprint{0,08}  & \numprint{8,34}  & \numprint{1,53} & \numprint{0,99} & \numprint{6,33} \\
\hline

\hline
\end{tabular}

\vspace*{0.3cm}

%13-11-2010T-4-30-33
\begin{tabular}{|r|rr|rr|rr|rr|rr|rr|rr|rr|rr| } 
\hline
Effectiveness & \multicolumn{2}{c}{Strong} & \multicolumn{2}{c}{-Kway}  & \multicolumn{2}{c}{-Multitry} & \multicolumn{2}{c}{-MB}& \multicolumn{2}{c|}{-Flows}  \\
\hline
 $k$& Avg. & Best.  & Avg. & Best.  & Avg. & Best.  & Avg. & Best. & Avg. & Best.   \\
\hline 
2      & \numprint{550}  & \numprint{547}  & \numprint{0.00}  & \numprint{0.18}  & \numprint{0.00} & \numprint{0.18} & \numprint{0.00} & \numprint{0.18} & \numprint{1.82} & \numprint{1.65} \\
4      & \numprint{1251} & \numprint{1240} & \numprint{0.00}  & \numprint{0.24}  & \numprint{0.24} & \numprint{0.24} & \numprint{0.00} & \numprint{0.08} & \numprint{1.20} & \numprint{0.97} \\
8      & \numprint{2263} & \numprint{2242} & \numprint{0.31}  & \numprint{0.31}  & \numprint{0.57} & \numprint{0.89} & \numprint{0.31} & \numprint{0.18} & \numprint{0.80} & \numprint{0.76} \\
16     & \numprint{3771} & \numprint{3742} & \numprint{-0.11} & \numprint{-0.03} & \numprint{1.03} & \numprint{1.04} & \numprint{0.05} & \numprint{0.13} & \numprint{0.69} & \numprint{0.67} \\
32     & \numprint{6000} & \numprint{5943} & \numprint{0.03}  & \numprint{0.12}  & \numprint{1.50} & \numprint{1.88} & \numprint{0.10} & \numprint{0.20} & \numprint{0.47} & \numprint{0.57} \\
64     & \numprint{9523} & \numprint{9463} & \numprint{-0.22} & \numprint{-0.27} & \numprint{1.66} & \numprint{1.83} & \numprint{0.02} & \numprint{0.07} & \numprint{0.26} & \numprint{0.33} \\
\hline
Avg.   & \numprint{2636} & \numprint{2616} & \numprint{0.00}  & \numprint{0.08}  & \numprint{0.83} & \numprint{0.99} & \numprint{0.11} & \numprint{0.11} & \numprint{0.87} & \numprint{0.80} \\
\hline

\hline
\end{tabular}
\begin{tabular}{l|r|rrr|rrr|rrr|rrr|rrr|rrr|rrr|rrr|}
&& \multicolumn{3}{c|}{KaFFPa Strong} & \multicolumn{3}{c|}{KaFFPa Eco} & \multicolumn{3}{c|}{KaFFPa Fast} & \multicolumn{3}{c|}{KaSPar Strong} & \multicolumn{3}{c|}{KaPPa Strong} & \multicolumn{3}{c|}{DiBaP} & \multicolumn{3}{c|}{Scotch} & \multicolumn{3}{c|}{Metis}  \\
        graph & $k$ & Best & Avg. & $t$ & Best & Avg. & $t$ & Best & Avg. & $t$ &Best & Avg. & $t$ & Best & Avg. & $t$& Best & Avg. & $t$& Best & Avg. & $t$ & Best & Avg. & $t$\\
      \hline
      fe\_tooth 	 & 	 2 & 	 \numprint{3789} & 	 \numprint{3829} & 	  \numprint{5.43} & 	 \numprint{4159} & 	 \numprint{4594} & 	 \numprint{0.13} & 	 \numprint{4308} & 	 \numprint{4491} & 	  \numprint{0.12} & 	 \numprint{3844} & 	 \numprint{3987} & 	 \numprint{5.86} & 	 \numprint{3951} & 	 \numprint{4336} & 	  \numprint{3.75} & 	 \numprint{4390} & 	 \numprint{4785} & 	 \numprint{0.99} & 	 \numprint{3945} & 	 \numprint{4312} & 	  \numprint{0.36} & 	 \numprint{4319} & 	 \numprint{4695} & 	 \numprint{0.09} \\
fe\_tooth 	 & 	 4 & 	 \numprint{6812} & 	 \numprint{6946} & 	  \numprint{12.62} & 	 \numprint{7378} & 	 \numprint{7438} & 	 \numprint{0.38} & 	 \numprint{8047} & 	 \numprint{8773} & 	  \numprint{0.13} & 	 \numprint{6937} & 	 \numprint{6999} & 	 \numprint{8.54} & 	 \numprint{7012} & 	 \numprint{7189} & 	  \numprint{5.22} & 	 \numprint{7492} & 	 \numprint{8081} & 	 \numprint{1.11} & 	 \numprint{7464} & 	 \numprint{7770} & 	  \numprint{0.66} & 	 \numprint{7853} & 	 \numprint{8155} & 	 \numprint{0.10} \\
fe\_tooth 	 & 	 8 & 	 \numprint{11595} & 	 \numprint{11667} & 	  \numprint{18.22} & 	 \numprint{11995} & 	 \numprint{12670} & 	 \numprint{0.58} & 	 \numprint{12909} & 	 \numprint{13367} & 	  \numprint{0.17} & 	 \numprint{11482} & 	 \numprint{11564} & 	 \numprint{13.43} & 	 \numprint{12272} & 	 \numprint{12721} & 	  \numprint{6.83} & 	 \numprint{12186} & 	 \numprint{12532} & 	 \numprint{1.79} & 	 \numprint{12638} & 	 \numprint{12953} & 	  \numprint{1.04} & 	 \numprint{12976} & 	 \numprint{13728} & 	 \numprint{0.10} \\
fe\_tooth 	 & 	 16 & 	 \numprint{17907} & 	 \numprint{18056} & 	  \numprint{27.53} & 	 \numprint{18812} & 	 \numprint{19182} & 	 \numprint{0.81} & 	 \numprint{19753} & 	 \numprint{20387} & 	  \numprint{0.21} & 	 \numprint{17744} & 	 \numprint{17966} & 	 \numprint{21.24} & 	 \numprint{18302} & 	 \numprint{18570} & 	  \numprint{7.18} & 	 \numprint{19389} & 	 \numprint{19615} & 	 \numprint{2.86} & 	 \numprint{19179} & 	 \numprint{19761} & 	  \numprint{1.52} & 	 \numprint{20145} & 	 \numprint{20196} & 	 \numprint{0.11} \\
fe\_tooth 	 & 	 32 & 	 \numprint{25585} & 	 \numprint{25738} & 	  \numprint{41.42} & 	 \numprint{26945} & 	 \numprint{27320} & 	 \numprint{1.27} & 	 \numprint{28471} & 	 \numprint{29108} & 	  \numprint{0.28} & 	 \numprint{25888} & 	 \numprint{26248} & 	 \numprint{35.12} & 	 \numprint{26397} & 	 \numprint{26617} & 	  \numprint{5.28} & 	 \numprint{26518} & 	 \numprint{27073} & 	 \numprint{5.06} & 	 \numprint{27852} & 	 \numprint{28680} & 	  \numprint{2.03} & 	 \numprint{28699} & 	 \numprint{28909} & 	 \numprint{0.12} \\
fe\_tooth 	 & 	 64 & 	 \numprint{35497} & 	 \numprint{35597} & 	  \numprint{57.23} & 	 \numprint{37353} & 	 \numprint{37864} & 	 \numprint{1.80} & 	 \numprint{39547} & 	 \numprint{39843} & 	  \numprint{0.41} & 	 \numprint{36259} & 	 \numprint{36469} & 	 \numprint{49.65} & 	 \numprint{36862} & 	 \numprint{37002} & 	  \numprint{4.71} & 	 \numprint{37271} & 	 \numprint{37458} & 	 \numprint{8.78} & 	 \numprint{39013} & 	 \numprint{39208} & 	  \numprint{2.60} & 	 \numprint{39164} & 	 \numprint{39403} & 	 \numprint{0.13} \\
\hline
598a 	 & 	 2 & 	 \numprint{2367} & 	 \numprint{2372} & 	  \numprint{7.73} & 	 \numprint{2388} & 	 \numprint{2388} & 	 \numprint{0.37} & 	 \numprint{2546} & 	 \numprint{2547} & 	  \numprint{0.22} & 	 \numprint{2371} & 	 \numprint{2384} & 	 \numprint{6.50} & 	 \numprint{2387} & 	 \numprint{2393} & 	  \numprint{5.64} & 	 \numprint{2414} & 	 \numprint{2435} & 	 \numprint{1.90} & 	 \numprint{2409} & 	 \numprint{2414} & 	  \numprint{0.38} & 	 \numprint{2485} & 	 \numprint{2530} & 	 \numprint{0.17} \\
598a 	 & 	 4 & 	 \numprint{7896} & 	 \numprint{7993} & 	  \numprint{13.29} & 	 \numprint{8141} & 	 \numprint{8190} & 	 \numprint{0.59} & 	 \numprint{8415} & 	 \numprint{8700} & 	  \numprint{0.25} & 	 \numprint{7897} & 	 \numprint{7921} & 	 \numprint{11.15} & 	 \numprint{8235} & 	 \numprint{8291} & 	  \numprint{10.24} & 	 \numprint{8200} & 	 \numprint{8200} & 	 \numprint{2.40} & 	 \numprint{8214} & 	 \numprint{8256} & 	  \numprint{0.92} & 	 \numprint{8351} & 	 \numprint{8737} & 	 \numprint{0.18} \\
598a 	 & 	 8 & 	 \numprint{15830} & 	 \numprint{16182} & 	  \numprint{25.60} & 	 \numprint{16565} & 	 \numprint{16764} & 	 \numprint{0.89} & 	 \numprint{18361} & 	 \numprint{20561} & 	  \numprint{0.30} & 	 \numprint{15929} & 	 \numprint{15984} & 	 \numprint{22.31} & 	 \numprint{16502} & 	 \numprint{16641} & 	  \numprint{12.21} & 	 \numprint{16585} & 	 \numprint{16663} & 	 \numprint{3.59} & 	 \numprint{16949} & 	 \numprint{17203} & 	  \numprint{1.54} & 	 \numprint{17501} & 	 \numprint{18019} & 	 \numprint{0.19} \\
598a 	 & 	 16 & 	 \numprint{26211} & 	 \numprint{26729} & 	  \numprint{41.81} & 	 \numprint{27639} & 	 \numprint{27941} & 	 \numprint{1.48} & 	 \numprint{28955} & 	 \numprint{29571} & 	  \numprint{0.41} & 	 \numprint{26046} & 	 \numprint{26270} & 	 \numprint{38.39} & 	 \numprint{26467} & 	 \numprint{26825} & 	  \numprint{17.74} & 	 \numprint{26693} & 	 \numprint{27131} & 	 \numprint{6.14} & 	 \numprint{28932} & 	 \numprint{29415} & 	  \numprint{2.28} & 	 \numprint{29377} & 	 \numprint{30149} & 	 \numprint{0.20} \\
598a 	 & 	 32 & 	 \numprint{39863} & 	 \numprint{39976} & 	  \numprint{68.82} & 	 \numprint{41553} & 	 \numprint{42012} & 	 \numprint{2.20} & 	 \numprint{43746} & 	 \numprint{44365} & 	  \numprint{0.55} & 	 \numprint{39625} & 	 \numprint{40019} & 	 \numprint{60.60} & 	 \numprint{40946} & 	 \numprint{41190} & 	  \numprint{18.16} & 	 \numprint{40908} & 	 \numprint{41456} & 	 \numprint{10.97} & 	 \numprint{43960} & 	 \numprint{44232} & 	  \numprint{3.08} & 	 \numprint{42986} & 	 \numprint{43910} & 	 \numprint{0.22} \\
598a 	 & 	 64 & 	 \numprint{57325} & 	 \numprint{57860} & 	  \numprint{107.20} & 	 \numprint{60519} & 	 \numprint{60838} & 	 \numprint{3.14} & 	 \numprint{62993} & 	 \numprint{63677} & 	  \numprint{0.75} & 	 \numprint{58362} & 	 \numprint{58945} & 	 \numprint{87.52} & 	 \numprint{59148} & 	 \numprint{59387} & 	  \numprint{14.15} & 	 \numprint{58978} & 	 \numprint{59371} & 	 \numprint{18.50} & 	 \numprint{64071} & 	 \numprint{64380} & 	  \numprint{4.00} & 	 \numprint{62293} & 	 \numprint{62687} & 	 \numprint{0.24} \\
\hline
fe\_ocean 	 & 	 2 & 	 \numprint{311} & 	 \numprint{311} & 	  \numprint{5.27} & 	 \numprint{311} & 	 \numprint{311} & 	 \numprint{0.20} & 	 \numprint{372} & 	 \numprint{376} & 	  \numprint{0.10} & 	 \numprint{317} & 	 \numprint{317} & 	 \numprint{5.55} & 	 \numprint{314} & 	 \numprint{317} & 	  \numprint{3.21} & 	 \numprint{348} & 	 \numprint{1067} & 	 \numprint{0.62} & 	 \numprint{398} & 	 \numprint{400} & 	  \numprint{0.18} & 	 \numprint{523} & 	 \numprint{524} & 	 \numprint{0.13} \\
fe\_ocean 	 & 	 4 & 	 \numprint{1789} & 	 \numprint{1789} & 	  \numprint{9.36} & 	 \numprint{1801} & 	 \numprint{1809} & 	 \numprint{0.34} & 	 \numprint{1938} & 	 \numprint{2085} & 	  \numprint{0.11} & 	 \numprint{1801} & 	 \numprint{1810} & 	 \numprint{9.40} & 	 \numprint{1756} & 	 \numprint{1822} & 	  \numprint{6.30} & 	 \numprint{1994} & 	 \numprint{1994} & 	 \numprint{0.70} & 	 \numprint{1964} & 	 \numprint{2026} & 	  \numprint{0.41} & 	 \numprint{2126} & 	 \numprint{2183} & 	 \numprint{0.13} \\
fe\_ocean 	 & 	 8 & 	 \numprint{4012} & 	 \numprint{4087} & 	  \numprint{13.58} & 	 \numprint{4675} & 	 \numprint{4826} & 	 \numprint{0.43} & 	 \numprint{5976} & 	 \numprint{6299} & 	  \numprint{0.13} & 	 \numprint{4044} & 	 \numprint{4097} & 	 \numprint{14.33} & 	 \numprint{4104} & 	 \numprint{4252} & 	  \numprint{6.33} & 	 \numprint{5208} & 	 \numprint{5305} & 	 \numprint{1.24} & 	 \numprint{4448} & 	 \numprint{4596} & 	  \numprint{0.77} & 	 \numprint{5369} & 	 \numprint{5502} & 	 \numprint{0.14} \\
fe\_ocean 	 & 	 16 & 	 \numprint{7966} & 	 \numprint{8087} & 	  \numprint{21.14} & 	 \numprint{8794} & 	 \numprint{8991} & 	 \numprint{0.71} & 	 \numprint{10047} & 	 \numprint{10299} & 	  \numprint{0.20} & 	 \numprint{7992} & 	 \numprint{8145} & 	 \numprint{22.41} & 	 \numprint{8188} & 	 \numprint{8350} & 	  \numprint{5.62} & 	 \numprint{9356} & 	 \numprint{9501} & 	 \numprint{1.97} & 	 \numprint{9025} & 	 \numprint{9180} & 	  \numprint{1.25} & 	 \numprint{9886} & 	 \numprint{10015} & 	 \numprint{0.15} \\
fe\_ocean 	 & 	 32 & 	 \numprint{12660} & 	 \numprint{12863} & 	  \numprint{31.73} & 	 \numprint{14487} & 	 \numprint{14898} & 	 \numprint{1.25} & 	 \numprint{16266} & 	 \numprint{16590} & 	  \numprint{0.28} & 	 \numprint{13320} & 	 \numprint{13518} & 	 \numprint{36.53} & 	 \numprint{13593} & 	 \numprint{13815} & 	  \numprint{4.34} & 	 \numprint{15893} & 	 \numprint{16230} & 	 \numprint{3.09} & 	 \numprint{14971} & 	 \numprint{15239} & 	  \numprint{1.78} & 	 \numprint{15456} & 	 \numprint{15908} & 	 \numprint{0.17} \\
fe\_ocean 	 & 	 64 & 	 \numprint{20606} & 	 \numprint{20739} & 	  \numprint{66.39} & 	 \numprint{22241} & 	 \numprint{22590} & 	 \numprint{2.01} & 	 \numprint{24421} & 	 \numprint{24728} & 	  \numprint{0.42} & 	 \numprint{21326} & 	 \numprint{21739} & 	 \numprint{62.46} & 	 \numprint{21636} & 	 \numprint{21859} & 	  \numprint{3.68} & 	 \numprint{24692} & 	 \numprint{24894} & 	 \numprint{6.02} & 	 \numprint{22270} & 	 \numprint{22887} & 	  \numprint{2.40} & 	 \numprint{24448} & 	 \numprint{24737} & 	 \numprint{0.19} \\
\hline
144 	 & 	 2 & 	 \numprint{6451} & 	 \numprint{6482} & 	  \numprint{16.12} & 	 \numprint{6616} & 	 \numprint{6625} & 	 \numprint{0.52} & 	 \numprint{6803} & 	 \numprint{6911} & 	  \numprint{0.28} & 	 \numprint{6455} & 	 \numprint{6507} & 	 \numprint{12.81} & 	 \numprint{6559} & 	 \numprint{6623} & 	  \numprint{7.45} & 	 \numprint{7146} & 	 \numprint{7146} & 	 \numprint{2.38} & 	 \numprint{6702} & 	 \numprint{7046} & 	  \numprint{0.63} & 	 \numprint{6753} & 	 \numprint{6837} & 	 \numprint{0.25} \\
144 	 & 	 4 & 	 \numprint{15485} & 	 \numprint{15832} & 	  \numprint{34.62} & 	 \numprint{16238} & 	 \numprint{16334} & 	 \numprint{0.92} & 	 \numprint{16557} & 	 \numprint{17363} & 	  \numprint{0.32} & 	 \numprint{15312} & 	 \numprint{15471} & 	 \numprint{24.73} & 	 \numprint{16870} & 	 \numprint{16963} & 	  \numprint{13.33} & 	 \numprint{16169} & 	 \numprint{16550} & 	 \numprint{3.17} & 	 \numprint{16843} & 	 \numprint{17315} & 	  \numprint{1.41} & 	 \numprint{17119} & 	 \numprint{17636} & 	 \numprint{0.26} \\
144 	 & 	 8 & 	 \numprint{25282} & 	 \numprint{25626} & 	  \numprint{53.65} & 	 \numprint{26606} & 	 \numprint{26934} & 	 \numprint{1.40} & 	 \numprint{29298} & 	 \numprint{30489} & 	  \numprint{0.38} & 	 \numprint{25130} & 	 \numprint{25409} & 	 \numprint{38.13} & 	 \numprint{26300} & 	 \numprint{26457} & 	  \numprint{20.11} & 	 \numprint{26121} & 	 \numprint{26871} & 	 \numprint{4.54} & 	 \numprint{28674} & 	 \numprint{29257} & 	  \numprint{2.16} & 	 \numprint{27892} & 	 \numprint{28475} & 	 \numprint{0.27} \\
144 	 & 	 16 & 	 \numprint{38483} & 	 \numprint{38669} & 	  \numprint{85.52} & 	 \numprint{40312} & 	 \numprint{40992} & 	 \numprint{2.10} & 	 \numprint{42762} & 	 \numprint{43415} & 	  \numprint{0.52} & 	 \numprint{37872} & 	 \numprint{38404} & 	 \numprint{69.35} & 	 \numprint{39010} & 	 \numprint{39319} & 	  \numprint{26.04} & 	 \numprint{39618} & 	 \numprint{40066} & 	 \numprint{7.77} & 	 \numprint{42591} & 	 \numprint{43291} & 	  \numprint{3.01} & 	 \numprint{42643} & 	 \numprint{43399} & 	 \numprint{0.28} \\
144 	 & 	 32 & 	 \numprint{56672} & 	 \numprint{56827} & 	  \numprint{121.75} & 	 \numprint{59423} & 	 \numprint{59866} & 	 \numprint{2.90} & 	 \numprint{62353} & 	 \numprint{63039} & 	  \numprint{0.66} & 	 \numprint{57082} & 	 \numprint{57492} & 	 \numprint{106.40} & 	 \numprint{58331} & 	 \numprint{58631} & 	  \numprint{24.60} & 	 \numprint{57683} & 	 \numprint{58592} & 	 \numprint{13.03} & 	 \numprint{62627} & 	 \numprint{63215} & 	  \numprint{3.99} & 	 \numprint{62345} & 	 \numprint{62792} & 	 \numprint{0.30} \\
144 	 & 	 64 & 	 \numprint{78828} & 	 \numprint{79477} & 	  \numprint{147.98} & 	 \numprint{83510} & 	 \numprint{84464} & 	 \numprint{3.85} & 	 \numprint{87268} & 	 \numprint{88082} & 	  \numprint{0.87} & 	 \numprint{80313} & 	 \numprint{80770} & 	 \numprint{144.77} & 	 \numprint{82286} & 	 \numprint{82452} & 	  \numprint{19.11} & 	 \numprint{81997} & 	 \numprint{82216} & 	 \numprint{23.23} & 	 \numprint{87475} & 	 \numprint{88341} & 	  \numprint{5.16} & 	 \numprint{85861} & 	 \numprint{86426} & 	 \numprint{0.34} \\
\hline
wave 	 & 	 2 & 	 \numprint{8665} & 	 \numprint{8681} & 	  \numprint{14.23} & 	 \numprint{9017} & 	 \numprint{9100} & 	 \numprint{0.39} & 	 \numprint{9778} & 	 \numprint{10847} & 	  \numprint{0.26} & 	 \numprint{8661} & 	 \numprint{8720} & 	 \numprint{16.19} & 	 \numprint{8832} & 	 \numprint{9132} & 	  \numprint{8.24} & 	 \numprint{8994} & 	 \numprint{10744} & 	 \numprint{2.03} & 	 \numprint{9037} & 	 \numprint{9144} & 	  \numprint{0.79} & 	 \numprint{9136} & 	 \numprint{9499} & 	 \numprint{0.23} \\
wave 	 & 	 4 & 	 \numprint{16804} & 	 \numprint{16908} & 	  \numprint{38.36} & 	 \numprint{18464} & 	 \numprint{18834} & 	 \numprint{0.84} & 	 \numprint{17927} & 	 \numprint{22697} & 	  \numprint{0.30} & 	 \numprint{16806} & 	 \numprint{16920} & 	 \numprint{29.56} & 	 \numprint{17008} & 	 \numprint{17250} & 	  \numprint{14.51} & 	 \numprint{17382} & 	 \numprint{17608} & 	 \numprint{2.53} & 	 \numprint{19454} & 	 \numprint{19945} & 	  \numprint{1.69} & 	 \numprint{20652} & 	 \numprint{22060} & 	 \numprint{0.25} \\
wave 	 & 	 8 & 	 \numprint{28882} & 	 \numprint{29339} & 	  \numprint{62.99} & 	 \numprint{30753} & 	 \numprint{31248} & 	 \numprint{1.51} & 	 \numprint{33268} & 	 \numprint{36900} & 	  \numprint{0.37} & 	 \numprint{28681} & 	 \numprint{28817} & 	 \numprint{46.61} & 	 \numprint{30690} & 	 \numprint{31419} & 	  \numprint{20.63} & 	 \numprint{29893} & 	 \numprint{32246} & 	 \numprint{3.74} & 	 \numprint{32592} & 	 \numprint{33285} & 	  \numprint{2.54} & 	 \numprint{33174} & 	 \numprint{34384} & 	 \numprint{0.27} \\
wave 	 & 	 16 & 	 \numprint{42292} & 	 \numprint{43538} & 	  \numprint{97.53} & 	 \numprint{45605} & 	 \numprint{46647} & 	 \numprint{2.10} & 	 \numprint{47632} & 	 \numprint{48176} & 	  \numprint{0.49} & 	 \numprint{42918} & 	 \numprint{43208} & 	 \numprint{75.97} & 	 \numprint{44831} & 	 \numprint{45048} & 	  \numprint{20.54} & 	 \numprint{45227} & 	 \numprint{45596} & 	 \numprint{6.33} & 	 \numprint{48233} & 	 \numprint{49139} & 	  \numprint{3.50} & 	 \numprint{47686} & 	 \numprint{48594} & 	 \numprint{0.27} \\
wave 	 & 	 32 & 	 \numprint{62566} & 	 \numprint{62647} & 	  \numprint{124.43} & 	 \numprint{65301} & 	 \numprint{65871} & 	 \numprint{3.06} & 	 \numprint{67029} & 	 \numprint{68692} & 	  \numprint{0.63} & 	 \numprint{63025} & 	 \numprint{63159} & 	 \numprint{112.19} & 	 \numprint{63981} & 	 \numprint{64390} & 	  \numprint{14.94} & 	 \numprint{63594} & 	 \numprint{64464} & 	 \numprint{10.51} & 	 \numprint{69458} & 	 \numprint{70261} & 	  \numprint{4.54} & 	 \numprint{68645} & 	 \numprint{69469} & 	 \numprint{0.29} \\
wave 	 & 	 64 & 	 \numprint{84970} & 	 \numprint{85649} & 	  \numprint{195.61} & 	 \numprint{89886} & 	 \numprint{90743} & 	 \numprint{4.03} & 	 \numprint{93700} & 	 \numprint{94326} & 	  \numprint{0.84} & 	 \numprint{87243} & 	 \numprint{87554} & 	 \numprint{150.37} & 	 \numprint{88376} & 	 \numprint{88964} & 	  \numprint{12.51} & 	 \numprint{87741} & 	 \numprint{88487} & 	 \numprint{18.61} & 	 \numprint{95627} & 	 \numprint{95983} & 	  \numprint{5.87} & 	 \numprint{93232} & 	 \numprint{93592} & 	 \numprint{0.33} \\
\hline
m14b 	 & 	 2 & 	 \numprint{3823} & 	 \numprint{3823} & 	  \numprint{19.82} & 	 \numprint{3826} & 	 \numprint{3826} & 	 \numprint{0.90} & 	 \numprint{4136} & 	 \numprint{4151} & 	  \numprint{0.46} & 	 \numprint{3828} & 	 \numprint{3846} & 	 \numprint{20.03} & 	 \numprint{3862} & 	 \numprint{3954} & 	  \numprint{11.16} & 	 \numprint{3898} & 	 \numprint{3941} & 	 \numprint{3.53} & 	 \numprint{3861} & 	 \numprint{3910} & 	  \numprint{0.67} & 	 \numprint{3981} & 	 \numprint{4220} & 	 \numprint{0.39} \\
m14b 	 & 	 4 & 	 \numprint{12953} & 	 \numprint{13031} & 	  \numprint{38.87} & 	 \numprint{13368} & 	 \numprint{13401} & 	 \numprint{1.34} & 	 \numprint{14096} & 	 \numprint{14196} & 	  \numprint{0.51} & 	 \numprint{13015} & 	 \numprint{13079} & 	 \numprint{26.51} & 	 \numprint{13543} & 	 \numprint{13810} & 	  \numprint{18.77} & 	 \numprint{13494} & 	 \numprint{13519} & 	 \numprint{4.73} & 	 \numprint{13408} & 	 \numprint{13528} & 	  \numprint{1.59} & 	 \numprint{13881} & 	 \numprint{14070} & 	 \numprint{0.40} \\
m14b 	 & 	 8 & 	 \numprint{26006} & 	 \numprint{26179} & 	  \numprint{65.15} & 	 \numprint{26958} & 	 \numprint{27230} & 	 \numprint{2.07} & 	 \numprint{28388} & 	 \numprint{29438} & 	  \numprint{0.59} & 	 \numprint{25573} & 	 \numprint{25756} & 	 \numprint{45.33} & 	 \numprint{27330} & 	 \numprint{27393} & 	  \numprint{24.97} & 	 \numprint{26743} & 	 \numprint{26916} & 	 \numprint{7.10} & 	 \numprint{27664} & 	 \numprint{27786} & 	  \numprint{2.67} & 	 \numprint{28009} & 	 \numprint{29373} & 	 \numprint{0.42} \\
m14b 	 & 	 16 & 	 \numprint{43176} & 	 \numprint{43759} & 	  \numprint{91.08} & 	 \numprint{45143} & 	 \numprint{46377} & 	 \numprint{3.04} & 	 \numprint{48678} & 	 \numprint{49529} & 	  \numprint{0.78} & 	 \numprint{42212} & 	 \numprint{42458} & 	 \numprint{83.25} & 	 \numprint{45352} & 	 \numprint{45762} & 	  \numprint{28.11} & 	 \numprint{44666} & 	 \numprint{45515} & 	 \numprint{12.76} & 	 \numprint{49015} & 	 \numprint{49968} & 	  \numprint{4.03} & 	 \numprint{47828} & 	 \numprint{49342} & 	 \numprint{0.43} \\
m14b 	 & 	 32 & 	 \numprint{67417} & 	 \numprint{67512} & 	  \numprint{142.37} & 	 \numprint{70875} & 	 \numprint{71369} & 	 \numprint{4.29} & 	 \numprint{72729} & 	 \numprint{74109} & 	  \numprint{1.00} & 	 \numprint{66314} & 	 \numprint{66991} & 	 \numprint{133.88} & 	 \numprint{68107} & 	 \numprint{69075} & 	  \numprint{29.94} & 	 \numprint{67888} & 	 \numprint{68957} & 	 \numprint{22.30} & 	 \numprint{73291} & 	 \numprint{74200} & 	  \numprint{5.48} & 	 \numprint{73500} & 	 \numprint{74476} & 	 \numprint{0.46} \\
m14b 	 & 	 64 & 	 \numprint{98222} & 	 \numprint{98536} & 	  \numprint{189.96} & 	 \numprint{103705} & 	 \numprint{104460} & 	 \numprint{5.48} & 	 \numprint{108504} & 	 \numprint{109706} & 	  \numprint{1.30} & 	 \numprint{99207} & 	 \numprint{100014} & 	 \numprint{198.23} & 	 \numprint{101053} & 	 \numprint{101455} & 	  \numprint{25.26} & 	 \numprint{99994} & 	 \numprint{100653} & 	 \numprint{37.38} & 	 \numprint{109021} & 	 \numprint{109844} & 	  \numprint{7.21} & 	 \numprint{105591} & 	 \numprint{107296} & 	 \numprint{0.50} \\
\hline
auto 	 & 	 2 & 	 \numprint{9725} & 	 \numprint{9775} & 	  \numprint{74.25} & 	 \numprint{9739} & 	 \numprint{9837} & 	 \numprint{2.30} & 	 \numprint{10282} & 	 \numprint{10517} & 	  \numprint{1.03} & 	 \numprint{9740} & 	 \numprint{9768} & 	 \numprint{68.39} & 	 \numprint{9910} & 	 \numprint{10045} & 	  \numprint{30.09} & 	 \numprint{10094} & 	 \numprint{11494} & 	 \numprint{6.95} & 	 \numprint{10243} & 	 \numprint{11525} & 	  \numprint{1.53} & 	 \numprint{10611} & 	 \numprint{10744} & 	 \numprint{1.01} \\
auto 	 & 	 4 & 	 \numprint{25841} & 	 \numprint{25891} & 	  \numprint{151.14} & 	 \numprint{26594} & 	 \numprint{26858} & 	 \numprint{3.25} & 	 \numprint{38710} & 	 \numprint{42402} & 	  \numprint{1.10} & 	 \numprint{25988} & 	 \numprint{26062} & 	 \numprint{75.60} & 	 \numprint{28218} & 	 \numprint{29481} & 	  \numprint{64.01} & 	 \numprint{26523} & 	 \numprint{27958} & 	 \numprint{9.93} & 	 \numprint{28269} & 	 \numprint{28695} & 	  \numprint{3.28} & 	 \numprint{29131} & 	 \numprint{30828} & 	 \numprint{1.02} \\
auto 	 & 	 8 & 	 \numprint{44847} & 	 \numprint{45299} & 	  \numprint{257.71} & 	 \numprint{46263} & 	 \numprint{48104} & 	 \numprint{5.47} & 	 \numprint{51725} & 	 \numprint{55373} & 	  \numprint{1.20} & 	 \numprint{45099} & 	 \numprint{45232} & 	 \numprint{97.60} & 	 \numprint{46272} & 	 \numprint{46652} & 	  \numprint{85.89} & 	 \numprint{48326} & 	 \numprint{48346} & 	 \numprint{14.24} & 	 \numprint{49596} & 	 \numprint{50080} & 	  \numprint{5.08} & 	 \numprint{50188} & 	 \numprint{52740} & 	 \numprint{1.05} \\
auto 	 & 	 16 & 	 \numprint{75792} & 	 \numprint{77429} & 	  \numprint{317.81} & 	 \numprint{79129} & 	 \numprint{80116} & 	 \numprint{7.31} & 	 \numprint{83190} & 	 \numprint{86195} & 	  \numprint{1.63} & 	 \numprint{76287} & 	 \numprint{76715} & 	 \numprint{153.46} & 	 \numprint{78713} & 	 \numprint{79769} & 	  \numprint{87.41} & 	 \numprint{80198} & 	 \numprint{81742} & 	 \numprint{24.60} & 	 \numprint{83506} & 	 \numprint{84254} & 	  \numprint{7.35} & 	 \numprint{83717} & 	 \numprint{87104} & 	 \numprint{1.08} \\
auto 	 & 	 32 & 	 \numprint{121016} & 	 \numprint{121687} & 	  \numprint{366.47} & 	 \numprint{126261} & 	 \numprint{127037} & 	 \numprint{9.86} & 	 \numprint{131608} & 	 \numprint{133300} & 	  \numprint{2.05} & 	 \numprint{121269} & 	 \numprint{121862} & 	 \numprint{246.50} & 	 \numprint{124606} & 	 \numprint{125500} & 	  \numprint{71.77} & 	 \numprint{124443} & 	 \numprint{125043} & 	 \numprint{40.77} & 	 \numprint{131481} & 	 \numprint{132960} & 	  \numprint{10.11} & 	 \numprint{134554} & 	 \numprint{135459} & 	 \numprint{1.14} \\
auto 	 & 	 64 & 	 \numprint{173155} & 	 \numprint{173624} & 	  \numprint{490.74} & 	 \numprint{181173} & 	 \numprint{182964} & 	 \numprint{11.87} & 	 \numprint{187766} & 	 \numprint{189928} & 	  \numprint{2.61} & 	 \numprint{174612} & 	 \numprint{174914} & 	 \numprint{352.09} & 	 \numprint{177038} & 	 \numprint{177595} & 	  \numprint{62.64} & 	 \numprint{175091} & 	 \numprint{175758} & 	 \numprint{66.23} & 	 \numprint{190464} & 	 \numprint{192242} & 	  \numprint{13.27} & 	 \numprint{188572} & 	 \numprint{189695} & 	 \numprint{1.23} \\
\hline
delaunay\_n20 	 & 	 2 & 	 \numprint{1680} & 	 \numprint{1687} & 	  \numprint{57.94} & 	 \numprint{1725} & 	 \numprint{1744} & 	 \numprint{2.55} & 	 \numprint{2021} & 	 \numprint{2051} & 	  \numprint{1.09} & 	 \numprint{1711} & 	 \numprint{1731} & 	 \numprint{196.33} & 	 \numprint{1858} & 	 \numprint{1882} & 	  \numprint{35.43} & 	 \numprint{1994} & 	 \numprint{2265} & 	 \numprint{2.91} & 	 \numprint{1859} & 	 \numprint{1873} & 	  \numprint{1.11} & 	 \numprint{2042} & 	 \numprint{2105} & 	 \numprint{1.31} \\
delaunay\_n20 	 & 	 4 & 	 \numprint{3368} & 	 \numprint{3380} & 	  \numprint{124.29} & 	 \numprint{3393} & 	 \numprint{3414} & 	 \numprint{4.19} & 	 \numprint{3931} & 	 \numprint{3996} & 	  \numprint{1.11} & 	 \numprint{3418} & 	 \numprint{3439} & 	 \numprint{130.67} & 	 \numprint{3674} & 	 \numprint{3780} & 	  \numprint{64.08} & 	 \numprint{3804} & 	 \numprint{3804} & 	 \numprint{3.05} & 	 \numprint{3688} & 	 \numprint{3753} & 	  \numprint{2.17} & 	 \numprint{3970} & 	 \numprint{4121} & 	 \numprint{1.32} \\
delaunay\_n20 	 & 	 8 & 	 \numprint{6247} & 	 \numprint{6283} & 	  \numprint{154.95} & 	 \numprint{6328} & 	 \numprint{6404} & 	 \numprint{5.11} & 	 \numprint{7681} & 	 \numprint{7877} & 	  \numprint{1.13} & 	 \numprint{6278} & 	 \numprint{6317} & 	 \numprint{104.37} & 	 \numprint{6670} & 	 \numprint{6854} & 	  \numprint{70.07} & 	 \numprint{6923} & 	 \numprint{7102} & 	 \numprint{5.02} & 	 \numprint{7174} & 	 \numprint{7319} & 	  \numprint{3.29} & 	 \numprint{7804} & 	 \numprint{7929} & 	 \numprint{1.33} \\
delaunay\_n20 	 & 	 16 & 	 \numprint{10012} & 	 \numprint{10056} & 	  \numprint{210.39} & 	 \numprint{10291} & 	 \numprint{10375} & 	 \numprint{5.37} & 	 \numprint{11756} & 	 \numprint{12011} & 	  \numprint{1.18} & 	 \numprint{10183} & 	 \numprint{10218} & 	 \numprint{84.33} & 	 \numprint{10816} & 	 \numprint{11008} & 	  \numprint{67.92} & 	 \numprint{11174} & 	 \numprint{11382} & 	 \numprint{8.01} & 	 \numprint{11107} & 	 \numprint{11187} & 	  \numprint{4.30} & 	 \numprint{12320} & 	 \numprint{12471} & 	 \numprint{1.33} \\
delaunay\_n20 	 & 	 32 & 	 \numprint{15744} & 	 \numprint{15804} & 	  \numprint{220.40} & 	 \numprint{16306} & 	 \numprint{16502} & 	 \numprint{6.85} & 	 \numprint{18802} & 	 \numprint{19251} & 	  \numprint{1.27} & 	 \numprint{15905} & 	 \numprint{16026} & 	 \numprint{101.69} & 	 \numprint{16813} & 	 \numprint{17086} & 	  \numprint{42.67} & 	 \numprint{17343} & 	 \numprint{17408} & 	 \numprint{13.60} & 	 \numprint{17818} & 	 \numprint{17949} & 	  \numprint{5.49} & 	 \numprint{18860} & 	 \numprint{19304} & 	 \numprint{1.38} \\
delaunay\_n20 	 & 	 64 & 	 \numprint{23472} & 	 \numprint{23551} & 	  \numprint{237.76} & 	 \numprint{24383} & 	 \numprint{24547} & 	 \numprint{7.86} & 	 \numprint{27615} & 	 \numprint{27828} & 	  \numprint{1.40} & 	 \numprint{23935} & 	 \numprint{23962} & 	 \numprint{97.09} & 	 \numprint{24799} & 	 \numprint{25179} & 	  \numprint{22.04} & 	 \numprint{25884} & 	 \numprint{26148} & 	 \numprint{23.94} & 	 \numprint{25982} & 	 \numprint{26113} & 	  \numprint{6.86} & 	 \numprint{27849} & 	 \numprint{28419} & 	 \numprint{1.38} \\
\hline
rgg\_n\_2\_20\_s0 	 & 	 2 & 	 \numprint{2088} & 	 \numprint{2119} & 	  \numprint{94.68} & 	 \numprint{2177} & 	 \numprint{2177} & 	 \numprint{3.96} & 	 \numprint{2824} & 	 \numprint{2944} & 	  \numprint{1.15} & 	 \numprint{2162} & 	 \numprint{2201} & 	 \numprint{198.61} & 	 \numprint{2377} & 	 \numprint{2498} & 	  \numprint{33.24} & 	  & 	  & 	  & 	 \numprint{2596} & 	 \numprint{2728} & 	  \numprint{1.29} & 	 \numprint{2941} & 	 \numprint{3112} & 	 \numprint{1.81} \\
rgg\_n\_2\_20\_s0 	 & 	 4 & 	 \numprint{4184} & 	 \numprint{4241} & 	  \numprint{167.88} & 	 \numprint{4308} & 	 \numprint{4313} & 	 \numprint{7.34} & 	 \numprint{5713} & 	 \numprint{5847} & 	  \numprint{1.17} & 	 \numprint{4323} & 	 \numprint{4389} & 	 \numprint{130.00} & 	 \numprint{4867} & 	 \numprint{5058} & 	  \numprint{38.50} & 	  & 	  & 	  & 	 \numprint{5580} & 	 \numprint{5712} & 	  \numprint{2.63} & 	 \numprint{5870} & 	 \numprint{5980} & 	 \numprint{1.82} \\
rgg\_n\_2\_20\_s0 	 & 	 8 & 	 \numprint{7684} & 	 \numprint{7729} & 	  \numprint{192.45} & 	 \numprint{8123} & 	 \numprint{8324} & 	 \numprint{7.63} & 	 \numprint{10524} & 	 \numprint{11139} & 	  \numprint{1.20} & 	 \numprint{7745} & 	 \numprint{7915} & 	 \numprint{103.66} & 	 \numprint{8995} & 	 \numprint{9391} & 	  \numprint{46.06} & 	  & 	  & 	  & 	 \numprint{10812} & 	 \numprint{11164} & 	  \numprint{4.10} & 	 \numprint{10411} & 	 \numprint{12002} & 	 \numprint{1.80} \\
rgg\_n\_2\_20\_s0 	 & 	 16 & 	 \numprint{12504} & 	 \numprint{12673} & 	  \numprint{205.29} & 	 \numprint{13281} & 	 \numprint{13675} & 	 \numprint{8.16} & 	 \numprint{17378} & 	 \numprint{17997} & 	  \numprint{1.30} & 	 \numprint{12596} & 	 \numprint{12792} & 	 \numprint{86.19} & 	 \numprint{14953} & 	 \numprint{15199} & 	  \numprint{35.86} & 	  & 	  & 	  & 	 \numprint{16311} & 	 \numprint{16687} & 	  \numprint{5.54} & 	 \numprint{17773} & 	 \numprint{18221} & 	 \numprint{1.80} \\
rgg\_n\_2\_20\_s0 	 & 	 32 & 	 \numprint{20078} & 	 \numprint{20400} & 	  \numprint{207.80} & 	 \numprint{21311} & 	 \numprint{21897} & 	 \numprint{8.83} & 	 \numprint{27936} & 	 \numprint{28428} & 	  \numprint{1.42} & 	 \numprint{20403} & 	 \numprint{20478} & 	 \numprint{100.03} & 	 \numprint{23430} & 	 \numprint{23917} & 	  \numprint{26.04} & 	  & 	  & 	  & 	 \numprint{26262} & 	 \numprint{26666} & 	  \numprint{7.17} & 	 \numprint{27392} & 	 \numprint{28328} & 	 \numprint{1.81} \\
rgg\_n\_2\_20\_s0 	 & 	 64 & 	 \numprint{30518} & 	 \numprint{30893} & 	  \numprint{230.28} & 	 \numprint{33166} & 	 \numprint{33603} & 	 \numprint{9.85} & 	 \numprint{41537} & 	 \numprint{42137} & 	  \numprint{1.58} & 	 \numprint{30860} & 	 \numprint{31066} & 	 \numprint{97.83} & 	 \numprint{34778} & 	 \numprint{35354} & 	  \numprint{11.62} & 	  & 	  & 	  & 	 \numprint{38401} & 	 \numprint{38958} & 	  \numprint{8.98} & 	 \numprint{42274} & 	 \numprint{42666} & 	 \numprint{1.86} \\
\hline
af\_shell10 	 & 	 2 & 	 \numprint{26225} & 	 \numprint{26225} & 	  \numprint{367.08} & 	 \numprint{28700} & 	 \numprint{28700} & 	 \numprint{12.53} & 	 \numprint{29900} & 	 \numprint{30260} & 	  \numprint{2.51} & 	 \numprint{26225} & 	 \numprint{26225} & 	 \numprint{317.11} & 	 \numprint{26225} & 	 \numprint{26225} & 	  \numprint{78.65} & 	 \numprint{26225} & 	 \numprint{26225} & 	 \numprint{3.74} & 	 \numprint{26225} & 	 \numprint{28980} & 	  \numprint{3.43} & 	 \numprint{27575} & 	 \numprint{30230} & 	 \numprint{3.72} \\
af\_shell10 	 & 	 4 & 	 \numprint{53450} & 	 \numprint{53825} & 	  \numprint{1326.09} & 	 \numprint{54500} & 	 \numprint{55165} & 	 \numprint{22.35} & 	 \numprint{57150} & 	 \numprint{58290} & 	  \numprint{2.54} & 	 \numprint{55075} & 	 \numprint{55345} & 	 \numprint{210.61} & 	 \numprint{54950} & 	 \numprint{55265} & 	  \numprint{91.96} & 	 \numprint{56075} & 	 \numprint{56075} & 	 \numprint{4.93} & 	 \numprint{56075} & 	 \numprint{57305} & 	  \numprint{7.05} & 	 \numprint{60750} & 	 \numprint{61975} & 	 \numprint{3.76} \\
af\_shell10 	 & 	 8 & 	 \numprint{94350} & 	 \numprint{96667} & 	  \numprint{1590.61} & 	 \numprint{111975} & 	 \numprint{112650} & 	 \numprint{24.81} & 	 \numprint{116875} & 	 \numprint{117894} & 	  \numprint{2.59} & 	 \numprint{97709} & 	 \numprint{100233} & 	 \numprint{179.51} & 	 \numprint{101425} & 	 \numprint{102335} & 	  \numprint{136.99} & 	 \numprint{107125} & 	 \numprint{108400} & 	 \numprint{7.53} & 	 \numprint{107025} & 	 \numprint{109685} & 	  \numprint{11.01} & 	 \numprint{115475} & 	 \numprint{118725} & 	 \numprint{3.73} \\
af\_shell10 	 & 	 16 & 	 \numprint{152050} & 	 \numprint{155092} & 	  \numprint{2154.59} & 	 \numprint{162250} & 	 \numprint{164383} & 	 \numprint{22.85} & 	 \numprint{180100} & 	 \numprint{182705} & 	  \numprint{2.71} & 	 \numprint{163125} & 	 \numprint{165770} & 	 \numprint{212.12} & 	 \numprint{165025} & 	 \numprint{166427} & 	  \numprint{106.63} & 	 \numprint{168450} & 	 \numprint{171940} & 	 \numprint{11.98} & 	 \numprint{168850} & 	 \numprint{170160} & 	  \numprint{15.23} & 	 \numprint{185325} & 	 \numprint{188795} & 	 \numprint{3.75} \\
af\_shell10 	 & 	 32 & 	 \numprint{238575} & 	 \numprint{242992} & 	  \numprint{1803.05} & 	 \numprint{259450} & 	 \numprint{260911} & 	 \numprint{24.48} & 	 \numprint{288900} & 	 \numprint{291758} & 	  \numprint{2.83} & 	 \numprint{248268} & 	 \numprint{252939} & 	 \numprint{191.53} & 	 \numprint{253525} & 	 \numprint{255535} & 	  \numprint{80.85} & 	 \numprint{255850} & 	 \numprint{258795} & 	 \numprint{19.74} & 	 \numprint{268000} & 	 \numprint{270945} & 	  \numprint{20.13} & 	 \numprint{286600} & 	 \numprint{288250} & 	 \numprint{3.78} \\
af\_shell10 	 & 	 64 & 	 \numprint{356975} & 	 \numprint{360867} & 	  \numprint{1945.30} & 	 \numprint{382321} & 	 \numprint{385210} & 	 \numprint{25.08} & 	 \numprint{406925} & 	 \numprint{410505} & 	  \numprint{2.99} & 	 \numprint{372823} & 	 \numprint{376512} & 	 \numprint{207.76} & 	 \numprint{379125} & 	 \numprint{382923} & 	  \numprint{43.01} & 	 \numprint{382675} & 	 \numprint{387624} & 	 \numprint{34.20} & 	 \numprint{395900} & 	 \numprint{397565} & 	  \numprint{25.24} & 	 \numprint{423432} & 	 \numprint{428881} & 	 \numprint{3.83} \\
\hline
deu 	 & 	 2 & 	 \numprint{163} & 	 \numprint{166} & 	  \numprint{197.17} & 	 \numprint{181} & 	 \numprint{185} & 	 \numprint{10.22} & 	 \numprint{237} & 	 \numprint{257} & 	  \numprint{4.87} & 	 \numprint{167} & 	 \numprint{172} & 	 \numprint{231.47} & 	 \numprint{214} & 	 \numprint{221} & 	  \numprint{68.20} & 	  & 	  & 	  & 	 \numprint{265} & 	 \numprint{279} & 	  \numprint{2.96} & 	 \numprint{271} & 	 \numprint{296} & 	 \numprint{6.18} \\
deu 	 & 	 4 & 	 \numprint{395} & 	 \numprint{403} & 	  \numprint{314.83} & 	 \numprint{407} & 	 \numprint{438} & 	 \numprint{14.84} & 	 \numprint{597} & 	 \numprint{651} & 	  \numprint{4.92} & 	 \numprint{419} & 	 \numprint{426} & 	 \numprint{244.12} & 	 \numprint{533} & 	 \numprint{542} & 	  \numprint{76.87} & 	  & 	  & 	  & 	 \numprint{608} & 	 \numprint{648} & 	  \numprint{6.03} & 	 \numprint{592} & 	 \numprint{710} & 	 \numprint{6.07} \\
deu 	 & 	 8 & 	 \numprint{726} & 	 \numprint{729} & 	  \numprint{350.84} & 	 \numprint{781} & 	 \numprint{809} & 	 \numprint{17.18} & 	 \numprint{1087} & 	 \numprint{1143} & 	  \numprint{4.93} & 	 \numprint{762} & 	 \numprint{773} & 	 \numprint{250.50} & 	 \numprint{922} & 	 \numprint{962} & 	  \numprint{99.76} & 	  & 	  & 	  & 	 \numprint{1109} & 	 \numprint{1211} & 	  \numprint{9.07} & 	 \numprint{1209} & 	 \numprint{1600} & 	 \numprint{6.02} \\
deu 	 & 	 16 & 	 \numprint{1263} & 	 \numprint{1278} & 	  \numprint{423.09} & 	 \numprint{1376} & 	 \numprint{1418} & 	 \numprint{17.34} & 	 \numprint{1808} & 	 \numprint{1857} & 	  \numprint{4.96} & 	 \numprint{1308} & 	 \numprint{1333} & 	 \numprint{278.31} & 	 \numprint{1550} & 	 \numprint{1616} & 	  \numprint{105.96} & 	  & 	  & 	  & 	 \numprint{1957} & 	 \numprint{2061} & 	  \numprint{12.05} & 	 \numprint{2052} & 	 \numprint{2191} & 	 \numprint{5.93} \\
deu 	 & 	 32 & 	 \numprint{2115} & 	 \numprint{2146} & 	  \numprint{460.84} & 	 \numprint{2230} & 	 \numprint{2338} & 	 \numprint{20.57} & 	 \numprint{2951} & 	 \numprint{3076} & 	  \numprint{5.02} & 	 \numprint{2182} & 	 \numprint{2217} & 	 \numprint{283.79} & 	 \numprint{2548} & 	 \numprint{2615} & 	  \numprint{73.17} & 	  & 	  & 	  & 	 \numprint{3158} & 	 \numprint{3262} & 	  \numprint{15.12} & 	 \numprint{3225} & 	 \numprint{3607} & 	 \numprint{5.92} \\
deu 	 & 	 64 & 	 \numprint{3432} & 	 \numprint{3440} & 	  \numprint{512.77} & 	 \numprint{3724} & 	 \numprint{3800} & 	 \numprint{24.91} & 	 \numprint{4659} & 	 \numprint{4770} & 	  \numprint{5.15} & 	 \numprint{3610} & 	 \numprint{3631} & 	 \numprint{293.53} & 	 \numprint{4021} & 	 \numprint{4093} & 	  \numprint{49.55} & 	  & 	  & 	  & 	 \numprint{4799} & 	 \numprint{4937} & 	  \numprint{18.24} & 	 \numprint{4985} & 	 \numprint{5320} & 	 \numprint{5.96} \\
\hline
eur 	 & 	 2 & 	 \numprint{130} & 	 \numprint{130} & 	  \numprint{1013.00} & 	 \numprint{214} & 	 \numprint{246} & 	 \numprint{61.35} & 	 \numprint{423} & 	 \numprint{434} & 	  \numprint{22.33} & 	 \numprint{133} & 	 \numprint{138} & 	 \numprint{1946.34} & 	  & 	  & 	   & 	  & 	  & 	  & 	 \numprint{369} & 	 \numprint{448} & 	  \numprint{11.86} & 	 \numprint{412} & 	 \numprint{454} & 	 \numprint{33.00} \\
eur 	 & 	 4 & 	 \numprint{412} & 	 \numprint{430} & 	  \numprint{1823.90} & 	 \numprint{468} & 	 \numprint{496} & 	 \numprint{102.19} & 	 \numprint{632} & 	 \numprint{815} & 	  \numprint{22.44} & 	 \numprint{355} & 	 \numprint{375} & 	 \numprint{2168.10} & 	 \numprint{543} & 	 \numprint{619} & 	  \numprint{441.11} & 	  & 	  & 	  & 	 \numprint{727} & 	 \numprint{851} & 	  \numprint{23.86} & 	 \numprint{902} & 	 \numprint{1698} & 	 \numprint{32.46} \\
eur 	 & 	 8 & 	 \numprint{749} & 	 \numprint{772} & 	  \numprint{2067.02} & 	 \numprint{831} & 	 \numprint{875} & 	 \numprint{108.79} & 	 \numprint{1280} & 	 \numprint{1334} & 	  \numprint{22.48} & 	 \numprint{774} & 	 \numprint{786} & 	 \numprint{2232.31} & 	 \numprint{986} & 	 \numprint{1034} & 	  \numprint{418.29} & 	  & 	  & 	  & 	 \numprint{1338} & 	 \numprint{1461} & 	  \numprint{35.99} & 	 \numprint{2473} & 	 \numprint{3819} & 	 \numprint{33.01} \\
eur 	 & 	 16 & 	 \numprint{1454} & 	 \numprint{1493} & 	  \numprint{2340.64} & 	 \numprint{1595} & 	 \numprint{1646} & 	 \numprint{112.81} & 	 \numprint{2145} & 	 \numprint{2408} & 	  \numprint{22.55} & 	 \numprint{1401} & 	 \numprint{1440} & 	 \numprint{2553.40} & 	 \numprint{1760} & 	 \numprint{1900} & 	  \numprint{497.93} & 	  & 	  & 	  & 	 \numprint{2478} & 	 \numprint{2563} & 	  \numprint{48.30} & 	 \numprint{3314} & 	 \numprint{8554} & 	 \numprint{33.85} \\
eur 	 & 	 32 & 	 \numprint{2428} & 	 \numprint{2504} & 	  \numprint{2445.72} & 	 \numprint{2747} & 	 \numprint{2777} & 	 \numprint{120.06} & 	 \numprint{3865} & 	 \numprint{3918} & 	  \numprint{22.65} & 	 \numprint{2595} & 	 \numprint{2643} & 	 \numprint{2598.84} & 	 \numprint{3186} & 	 \numprint{3291} & 	  \numprint{417.52} & 	  & 	  & 	  & 	 \numprint{4057} & 	 \numprint{4249} & 	  \numprint{60.29} & 	 \numprint{5811} & 	 \numprint{7380} & 	 \numprint{32.84} \\
eur 	 & 	 64 & 	 \numprint{4240} & 	 \numprint{4264} & 	  \numprint{2533.56} & 	 \numprint{4733} & 	 \numprint{4830} & 	 \numprint{143.04} & 	 \numprint{6431} & 	 \numprint{6534} & 	  \numprint{22.80} & 	 \numprint{4502} & 	 \numprint{4526} & 	 \numprint{2533.56} & 	 \numprint{5290} & 	 \numprint{5393} & 	  \numprint{308.17} & 	  & 	  & 	  & 	 \numprint{6518} & 	 \numprint{6739} & 	  \numprint{73.94} & 	 \numprint{10264} & 	 \numprint{13947} & 	 \numprint{32.86} \\
\hline

      \hline
      %Best Cut Wins && 52(53) & & & 14(15) & & & 1(2)&&& 0(1)&  & & 0(0) & & &0(0) & &  \\
             %\hline
                 \end{tabular}
\begin{tabular}{|r|rrr|rrr|rrr|rrr|}
\hline
         & \multicolumn{3}{c}{KaFFPa Strong}                                                                    & \multicolumn{3}{c}{KaFFPa Eco}                                                                   & \multicolumn{3}{c}{KaFFPa Fast}                                             & \multicolumn{3}{c|}{KaSPar Strong}                       \\
  \hline
  $k$    & Best.                             & Avg.                           & $t$                             & Best.                             & Avg.                             & $t$                       & Best.                      & Avg.                         & $t$             & Best.            & Avg.             & $t$              \\ 
  \hline
  2      & \numprint{3988}                   & \numprint{4001}                & \numprint{22.68}                & \numprint{4117}                   & \numprint{4178}                  & \numprint{0.79}           & \numprint{4573}            & \numprint{4459}              & \numprint{0.40} & \numprint{4013}  & \numprint{4047}  & \numprint{24.94}  \\
  4      & \numprint{10467}                  & \numprint{10559}               & \numprint{50.18}                & \numprint{10878}                  & \numprint{10969}                 & \numprint{1.42}           & \numprint{11897}           & \numprint{12732}             & \numprint{0.43} & \numprint{10548} & \numprint{10610} & \numprint{32.09}  \\
  8      & \numprint{19288}                  & \numprint{19553}               & \numprint{76.39}                & \numprint{20612}                  & \numprint{21061}                 & \numprint{2.06}           & \numprint{23026}           & \numprint{24295}             & \numprint{0.50} & \numprint{19332} & \numprint{19507} & \numprint{44.11}  \\
  16     & \numprint{31474}                  & \numprint{31953}               & \numprint{111.49}               & \numprint{33284}                  & \numprint{33858}                 & \numprint{2.82}           & \numprint{35952}           & \numprint{36730}             & \numprint{0.64} & \numprint{31676} & \numprint{32000} & \numprint{65.43}  \\
  32     & \numprint{48195}                  & \numprint{48506}               & \numprint{145.04}               & \numprint{51117}                  & \numprint{51686}                 & \numprint{3.94}           & \numprint{54725}           & \numprint{55685}             & \numprint{0.80} & \numprint{48770} & \numprint{49254} & \numprint{94.42}  \\
  64     & \numprint{69936}                  & \numprint{70363}               & \numprint{199.84}               & \numprint{73946}                  & \numprint{74661}                 & \numprint{5.09}           & \numprint{78553}           & \numprint{79305}             & \numprint{1.03} & \numprint{71506} & \numprint{72024} & \numprint{126.59} \\
  \hline
  Avg.   & \numprint{20986}                  & \numprint{21172}               & \numprint{80.93}                & \numprint{22088}                  & \numprint{22393}                 & \numprint{2.25}           & \numprint{23952}           & \numprint{24742}             & \numprint{0.60} & \numprint{21185} & \numprint{21364} & \numprint{54.97} \\ 
  \hline
  \hline
         & \multicolumn{3}{c}{KaPPa Strong}                       & \multicolumn{3}{c}{DiBaP}                              & \multicolumn{3}{c}{Scotch}                            & \multicolumn{3}{c|}{Metis}\\
                 \hline
         & Best.            & Avg.             & $t$              & Best.            & Avg.             & $t$              & Best.            & Avg.             & $t$             & Best.            & Avg.             & $t$\\
                 \hline
  2      &  \numprint{4089}  & \numprint{4180}  & \numprint{11.63} & \numprint{4285}  & \numprint{5155}  & \numprint{2.25}  & \numprint{4238}  & \numprint{4430}  & \numprint{0.71} & \numprint{4543}  & \numprint{4722}  & \numprint{0.39}\\
  4      &  \numprint{10940} & \numprint{11168} & \numprint{19.76} & \numprint{11133} & \numprint{11341} & \numprint{2.79}  & \numprint{11336} & \numprint{11581} & \numprint{1.53} & \numprint{11906} & \numprint{12355} & \numprint{0.40}\\                                                                                                                                                                                                                                    
  8      &  \numprint{20255} & \numprint{20609} & \numprint{25.46} & \numprint{20980} & \numprint{21451} & \numprint{4.31}  & \numprint{21391} & \numprint{21805} & \numprint{2.46} & \numprint{22416} & \numprint{23195} & \numprint{0.42}\\
  16     &  \numprint{32821} & \numprint{33219} & \numprint{26.66} & \numprint{33859} & \numprint{34389} & \numprint{7.19}  & \numprint{35007} & \numprint{35562} & \numprint{3.54} & \numprint{36275} & \numprint{37006} & \numprint{0.43}\\                                                                                                                                                                                                                                    
  32     &  \numprint{50085} & \numprint{50573} & \numprint{21.84} & \numprint{51088} & \numprint{51773} & \numprint{12.14} & \numprint{53628} & \numprint{54323} & \numprint{4.75} & \numprint{54669} & \numprint{55437} & \numprint{0.46}\\
  64     &  \numprint{72837} & \numprint{73316} & \numprint{16.44} & \numprint{74144} & \numprint{74676} & 2\numprint{1.17} & \numprint{77379} & \numprint{78042} & \numprint{6.14} & \numprint{78415} & \numprint{79200} & \numprint{0.50}\\
  \hline   
  Avg.   &  \numprint{21839} & \numprint{22163} & \numprint{19.56} & \numprint{22460} & \numprint{23461} & \numprint{6.07}  & \numprint{23033} & \numprint{23505} & \numprint{2.56} & \numprint{23945} & \numprint{24568} & \numprint{0.44}\\
                 \hline
           
        \end{tabular}

	%compare without $k=2$ of european road network

	\vspace*{1cm}
 \begin{tabular}{|r|rrr|rrr|rrr|rrr|}
\hline
         & \multicolumn{3}{c}{KaFFPa Strong}                                                                    & \multicolumn{3}{c}{KaFFPa Eco}                                                                   & \multicolumn{3}{c}{KaFFPa Fast}                                             & \multicolumn{3}{c|}{KaSPar Strong}                       \\
  \hline
  $k$    & Best.                             & Avg.                           & $t$                             & Best.                             & Avg.                             & $t$                       & Best.                      & Avg.                         & $t$             & Best.            & Avg.             & $t$              \\ 
  \hline
  2      & \numprint{2812}                   & \numprint{2828}                & \numprint{31.44}                & \numprint{2925}                   & \numprint{2966}                  & \numprint{1.16}           & \numprint{3276}            & \numprint{3382}              & \numprint{0.55} & \numprint{2842}  & \numprint{2873}  & \numprint{36.89}  \\
  4      & \numprint{5636}                  &  \numprint{5709}               & \numprint{87.25}                & \numprint{5891}                  & \numprint{5996}                 & \numprint{2.83}           & \numprint{6829}               & \numprint{7408}              & \numprint{0.80} & \numprint{5642} & \numprint{5707} & \numprint{60.66}  \\
  8      & \numprint{10369}                  & \numprint{10511}               & \numprint{123.31}                & \numprint{11111}                  & \numprint{11398}                 & \numprint{3.82}           & \numprint{13149}           & \numprint{13856}            & \numprint{0.89} & \numprint{10464} & \numprint{10580} & \numprint{75.92}  \\
  16     & \numprint{17254}                  & \numprint{17525}               & \numprint{168.96}               & \numprint{18354}                  & \numprint{18731}                 & \numprint{4.84}           & \numprint{20854}           & \numprint{21508}             & \numprint{1.08} & \numprint{17345} & \numprint{17567} & \numprint{102.52}  \\
  32     & \numprint{26917}                  & \numprint{27185}               & \numprint{208.25}               & \numprint{28690}                  & \numprint{29136}                 & \numprint{6.41}           & \numprint{32527}           & \numprint{33155}             & \numprint{1.29} & \numprint{27416} & \numprint{27707} & \numprint{137.08}  \\
  64     & \numprint{40193}                  & \numprint{40444}               & \numprint{270.30}               & \numprint{42880}                  & \numprint{43385}                 & \numprint{8.10}           & \numprint{47785}           & \numprint{48344}             & \numprint{1.58} & \numprint{41286} & \numprint{41570} & \numprint{170.54} \\
  \hline
  Avg.   & \numprint{12054}                  & \numprint{12182}               & \numprint{121.50}                & \numprint{12763}                  & \numprint{12988}                 & \numprint{3.82}           & \numprint{14562}           & \numprint{15124}            & \numprint{0.98} & \numprint{12450} & \numprint{12584} & \numprint{87.12} \\ 
  \hline
  \hline
         & \multicolumn{3}{c}{KaPPa Strong}                       & \multicolumn{3}{c}{DiBaP}                              & \multicolumn{3}{c}{Scotch}                            & \multicolumn{3}{c|}{Metis}\\
                 \hline
         & Best.            & Avg.             & $t$              & Best.            & Avg.             & $t$              & Best.            & Avg.             & $t$             & Best.            & Avg.             & $t$\\
                 \hline
  2      &  \numprint{2977}  & \numprint{3054}  & \numprint{15.03} &- & - &- & \numprint{3151}  & \numprint{3298}  & \numprint{0.85} & \numprint{3379}  & \numprint{3535}  & \numprint{0.58}\\
  4      &  \numprint{6190} & \numprint{6384} & \numprint{30.31}   &- & - &- & \numprint{6661} & \numprint{6909}   & \numprint{2.26} & \numprint{7049} & \numprint{7770} & \numprint{0.83}\\                                                                                                                                                                                                                                    
  8      &  \numprint{11375} & \numprint{11652} & \numprint{37.86} &- & - &- & \numprint{12535} & \numprint{12939} & \numprint{3.58} & \numprint{13719} & \numprint{15118} & \numprint{0.85}\\
  16     &  \numprint{18678} & \numprint{19061} & \numprint{39.13} &- & - &- & \numprint{20716} & \numprint{21153} & \numprint{5.06} & \numprint{22041} & \numprint{24396} & \numprint{0.88}\\                                                                                                                                                                                                                                    
  32     &  \numprint{29156} & \numprint{29562} & \numprint{31.35} &- & - &- & \numprint{32183} & \numprint{32751} & \numprint{6.69} & \numprint{33820} & \numprint{35289} & \numprint{0.92}\\
  64     &  \numprint{43237} & \numprint{43237} & \numprint{22.36} &- & - &- & \numprint{47109} & \numprint{47714} & \numprint{8.55} & \numprint{49972} & \numprint{51970} & \numprint{0.98}\\
  \hline   
  Avg.   &  \numprint{13323} & \numprint{13600} & \numprint{28.16} &- & - &- & \numprint{14218} & \numprint{14615} & \numprint{3.55} & \numprint{15167} & \numprint{16275} & \numprint{0.83}\\
                 \hline
           
        \end{tabular}
